The Herschel-PACS photometer calibration: Point-source flux calibration for scan maps

This paper provides an overview of the PACS photometer flux calibration concept, in particular for the principal observation mode, the scan map. The absolute flux calibration is tied to the photospheric models of five fiducial stellar standards (alpha Boo, alpha Cet, alpha Tau, beta And, gamma Dra). The data processing steps to arrive at a consistent and homogeneous calibration are outlined. In the current state the relative photometric accuracy is around 2% in all bands. Starting from the present calibration status, the characterization and correction for instrumental effects affecting the relative calibration accuracy is described and an outlook for the final achievable calibration numbers is given. After including all the correction for the instrumental effects, the relative photometric calibration accuracy (repeatability) will be as good as 0.5% in the blue and green band and 2% in the red band. This excellent calibration starts to reveal possible inconsistencies between the models of the K-type and the M-type stellar calibrators. The absolute calibration accuracy is therefore mainly limited by the 5% uncertainty of the celestial standard models in all three bands. The PACS bolometer response was extremely stable over the entire Herschel mission and a single, time-independent response calibration file is sufficient for the processing and calibration of the science observations. The dedicated measurements of the internal calibration sources were needed only to characterize secondary effects. No aging effects of the bolometer or the filters have been found. Also, we found no signs of filter leaks. The PACS photometric system is very well characterized with a constant energy spectrum nu*Fnu = lambda*Flambda = const as a reference. Colour corrections for a wide range of sources SEDs are determined and tabulated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
%grestore
%stroke
%grestore

